Finite-size corrections to the free energy of crystalline solids

We analyse the finite-size corrections to the free energy of crystals with a fixed center of mass. When we explicitly correct for the leading ($\ln N/N$) corrections, the remaining free energy is found to depend linearly on 1/N. Extrapolating to the thermodynamic limit ($N\to\infty$), we estimate the free energy of a defect free crystal of particles interacting through an $r^{-12}$-potential. We also estimate the free energy of perfect hard-sphere crystal near coexistence: at $\rho \sigma^{3}$=1.0409, the excess free energy of a defect-free hard-sphere crystal is $5.91889(4)kT$ per particle. This, however, is not the free energy of an equilibrium hard-sphere crystal. The presence of an finite concentration of vacancies results in a reduction of the free energy that is some two orders of magnitude larger than the present error estimate.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------1350F540AF23B120506C8740
Content-Type: application/postscript;
 name="fig1.eps"
Content-Disposition: inline;
 filename="fig1.eps"
Content-Transfer-Encoding: 7bit

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 55 554 624
%%Title: softsphere_fex.eps
%%Creator: pronk@comfl3.amolf.nl with xmgr
%%CreationDate: Wed Jun  2 16:58:11 1999
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
506 435 m
506 445 l
708 435 m
708 445 l
909 435 m
909 445 l
1111 435 m
1111 445 l
1312 435 m
1312 445 l
1514 435 m
1514 445 l
1715 435 m
1715 445 l
1916 435 m
1916 445 l
2118 435 m
2118 445 l
2319 435 m
2319 445 l
2521 435 m
2521 445 l
506 2115 m
506 2105 l
708 2115 m
708 2105 l
909 2115 m
909 2105 l
1111 2115 m
1111 2105 l
1312 2115 m
1312 2105 l
1514 2115 m
1514 2105 l
1715 2115 m
1715 2105 l
1916 2115 m
1916 2105 l
2118 2115 m
2118 2105 l
2319 2115 m
2319 2105 l
2521 2115 m
2521 2105 l
s
506 435 m
506 455 l
909 435 m
909 455 l
1312 435 m
1312 455 l
1715 435 m
1715 455 l
2118 435 m
2118 455 l
2521 435 m
2521 455 l
506 2115 m
506 2095 l
909 2115 m
909 2095 l
1312 2115 m
1312 2095 l
1715 2115 m
1715 2095 l
2118 2115 m
2118 2095 l
2521 2115 m
2521 2095 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
506 385 m
gsave
506 385 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
909 385 m
gsave
909 385 translate
0 rotate
0 -20  m
(0.001) CS
(0.001) show
grestore
newpath
1312 385 m
gsave
1312 385 translate
0 rotate
0 -20  m
(0.002) CS
(0.002) show
grestore
newpath
1715 385 m
gsave
1715 385 translate
0 rotate
0 -20  m
(0.003) CS
(0.003) show
grestore
newpath
2118 385 m
gsave
2118 385 translate
0 rotate
0 -20  m
(0.004) CS
(0.004) show
grestore
newpath
2521 385 m
gsave
2521 385 translate
0 rotate
0 -20  m
(0.005) CS
(0.005) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1513 285 m
gsave
1513 285 translate
0 rotate
0 0  m
(1/N) CS
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(1/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
506 435 m
516 435 l
506 645 m
516 645 l
506 855 m
516 855 l
506 1065 m
516 1065 l
506 1275 m
516 1275 l
506 1485 m
516 1485 l
506 1695 m
516 1695 l
506 1905 m
516 1905 l
506 2115 m
516 2115 l
2521 435 m
2511 435 l
2521 645 m
2511 645 l
2521 855 m
2511 855 l
2521 1065 m
2511 1065 l
2521 1275 m
2511 1275 l
2521 1485 m
2511 1485 l
2521 1695 m
2511 1695 l
2521 1905 m
2511 1905 l
2521 2115 m
2511 2115 l
s
506 435 m
526 435 l
506 855 m
526 855 l
506 1275 m
526 1275 l
506 1695 m
526 1695 l
506 2115 m
526 2115 l
2521 435 m
2501 435 l
2521 855 m
2501 855 l
2521 1275 m
2501 1275 l
2521 1695 m
2501 1695 l
2521 2115 m
2501 2115 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
468 435 m
gsave
468 435 translate
0 rotate
0 -20  m
(1.94) RJ
(1.94) show
grestore
newpath
468 855 m
gsave
468 855 translate
0 rotate
0 -20  m
(1.95) RJ
(1.95) show
grestore
newpath
468 1275 m
gsave
468 1275 translate
0 rotate
0 -20  m
(1.96) RJ
(1.96) show
grestore
newpath
468 1695 m
gsave
468 1695 translate
0 rotate
0 -20  m
(1.97) RJ
(1.97) show
grestore
newpath
468 2115 m
gsave
468 2115 translate
0 rotate
0 -20  m
(1.98) RJ
(1.98) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
295 1275 m
gsave
295 1275 translate
90 rotate
0 0  m
(bFex/N+lnN/N) CS
/Symbol findfont 
60 scalefont
 setfont
(b) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(F) show
/Times-Italic-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(ex) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(+ln) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
[] 0 setdash
2372 758 m
2372 873 l
1004 1512 m
1004 1588 l
739 1669 m
739 1719 l
575 1771 m
575 1800 l
540 1768 m
540 1819 l
s
2334 758 m
2410 758 l
2334 873 m
2410 873 l
966 1512 m
1042 1512 l
966 1588 m
1042 1588 l
701 1669 m
777 1669 l
701 1719 m
777 1719 l
537 1771 m
613 1771 l
537 1800 m
613 1800 l
502 1768 m
578 1768 l
502 1819 m
578 1819 l
s
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
14 2372 815 dx
14 1004 1550 dx
14 739 1694 dx
14 575 1786 dx
14 540 1793 dx
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
2372 815 m
1004 1552 l
739 1694 l
575 1782 l
540 1802 l
s
506 435 m
506 2115 l
2521 2115 l
2521 435 l
506 435 l
s
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1421 1916 m
1421 2026 l
2197 2026 l
2197 1916 l
1421 1916 l
s
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1456 1971 m
1596 1971 l
s
1631 1971 m
gsave
1631 1971 translate
0 rotate
0 -20  m
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(1.97298\(7\)-5.17\(6\)/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
end
showpage
%%Trailer

--------------1350F540AF23B120506C8740
Content-Type: application/postscript;
 name="fig2.eps"
Content-Disposition: inline;
 filename="fig2.eps"
Content-Transfer-Encoding: 7bit

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 55 554 624
%%Title: /usr/cof/pronk/hardsphere_fex.eps
%%Creator: pronk@comfl3.amolf.nl with xmgr
%%CreationDate: Wed Jun  2 16:57:25 1999
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
506 435 m
506 445 l
708 435 m
708 445 l
909 435 m
909 445 l
1111 435 m
1111 445 l
1312 435 m
1312 445 l
1514 435 m
1514 445 l
1715 435 m
1715 445 l
1916 435 m
1916 445 l
2118 435 m
2118 445 l
2319 435 m
2319 445 l
2521 435 m
2521 445 l
506 2115 m
506 2105 l
708 2115 m
708 2105 l
909 2115 m
909 2105 l
1111 2115 m
1111 2105 l
1312 2115 m
1312 2105 l
1514 2115 m
1514 2105 l
1715 2115 m
1715 2105 l
1916 2115 m
1916 2105 l
2118 2115 m
2118 2105 l
2319 2115 m
2319 2105 l
2521 2115 m
2521 2105 l
s
506 435 m
506 455 l
909 435 m
909 455 l
1312 435 m
1312 455 l
1715 435 m
1715 455 l
2118 435 m
2118 455 l
2521 435 m
2521 455 l
506 2115 m
506 2095 l
909 2115 m
909 2095 l
1312 2115 m
1312 2095 l
1715 2115 m
1715 2095 l
2118 2115 m
2118 2095 l
2521 2115 m
2521 2095 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
506 385 m
gsave
506 385 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
909 385 m
gsave
909 385 translate
0 rotate
0 -20  m
(0.001) CS
(0.001) show
grestore
newpath
1312 385 m
gsave
1312 385 translate
0 rotate
0 -20  m
(0.002) CS
(0.002) show
grestore
newpath
1715 385 m
gsave
1715 385 translate
0 rotate
0 -20  m
(0.003) CS
(0.003) show
grestore
newpath
2118 385 m
gsave
2118 385 translate
0 rotate
0 -20  m
(0.004) CS
(0.004) show
grestore
newpath
2521 385 m
gsave
2521 385 translate
0 rotate
0 -20  m
(0.005) CS
(0.005) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1513 285 m
gsave
1513 285 translate
0 rotate
0 0  m
(1/N) CS
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(1/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
506 435 m
516 435 l
506 645 m
516 645 l
506 855 m
516 855 l
506 1065 m
516 1065 l
506 1275 m
516 1275 l
506 1485 m
516 1485 l
506 1695 m
516 1695 l
506 1905 m
516 1905 l
506 2115 m
516 2115 l
2521 435 m
2511 435 l
2521 645 m
2511 645 l
2521 855 m
2511 855 l
2521 1065 m
2511 1065 l
2521 1275 m
2511 1275 l
2521 1485 m
2511 1485 l
2521 1695 m
2511 1695 l
2521 1905 m
2511 1905 l
2521 2115 m
2511 2115 l
s
506 435 m
526 435 l
506 855 m
526 855 l
506 1275 m
526 1275 l
506 1695 m
526 1695 l
506 2115 m
526 2115 l
2521 435 m
2501 435 l
2521 855 m
2501 855 l
2521 1275 m
2501 1275 l
2521 1695 m
2501 1695 l
2521 2115 m
2501 2115 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
468 435 m
gsave
468 435 translate
0 rotate
0 -20  m
(5.88) RJ
(5.88) show
grestore
newpath
468 855 m
gsave
468 855 translate
0 rotate
0 -20  m
(5.89) RJ
(5.89) show
grestore
newpath
468 1275 m
gsave
468 1275 translate
0 rotate
0 -20  m
(5.9) RJ
(5.9) show
grestore
newpath
468 1695 m
gsave
468 1695 translate
0 rotate
0 -20  m
(5.91) RJ
(5.91) show
grestore
newpath
468 2115 m
gsave
468 2115 translate
0 rotate
0 -20  m
(5.92) RJ
(5.92) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
295 1275 m
gsave
295 1275 translate
90 rotate
0 0  m
(bFex/N+lnN/N) CS
/Symbol findfont 
60 scalefont
 setfont
(b) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(F) show
/Times-Italic-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(ex) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(+ln) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
[] 0 setdash
2372 767 m
2372 1018 l
1004 1648 m
1004 1848 l
739 1791 m
739 2062 l
575 2005 m
575 2083 l
540 2041 m
540 2052 l
s
2334 767 m
2410 767 l
2334 1018 m
2410 1018 l
966 1648 m
1042 1648 l
966 1848 m
1042 1848 l
701 1791 m
777 1791 l
701 2062 m
777 2062 l
537 2005 m
613 2005 l
537 2083 m
613 2083 l
502 2041 m
578 2041 l
502 2052 m
578 2052 l
s
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
14 2372 892 dx
14 1004 1748 dx
14 739 1926 dx
14 575 2044 dx
14 540 2046 dx
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
2372 894 m
1004 1755 l
739 1921 l
575 2024 l
540 2047 l
s
506 435 m
506 2115 l
2521 2115 l
2521 435 l
506 435 l
s
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1479 1915 m
1479 2025 l
2226 2025 l
2226 1915 l
1479 1915 l
s
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1514 1970 m
1654 1970 l
s
1689 1970 m
gsave
1689 1970 translate
0 rotate
0 -20  m
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
(5.91889\(4\)-6.0\(2\)/) show
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
(N) show
grestore
newpath
end
showpage
%%Trailer

--------------1350F540AF23B120506C8740--
